Bifurcations of transition states: Morse bifurcations

A transition state for a Hamiltonian system is a closed, invariant, oriented, codimension-2 submanifold of an energy-level that can be spanned by two compact codimension-1 surfaces of unidirectional flux whose union, called a dividing surface, locally separates the energy-level into two components and has no local recrossings. For this to happen robustly to all smooth perturbations, the transition state must be normally hyperbolic. The dividing surface then has locally minimal geometric flux through it, giving an upper bound on the rate of transport in either direction. Transition states diffeomorphic to $\mathbb S^{2m-3}$ are known to exist for energies just above any index-1 critical point of a Hamiltonian of $m$ degrees of freedom, with dividing surfaces $\mathbb S^{2m-2}$. The question addressed here is what qualitative changes in the transition state, and consequently the dividing surface, may occur as the energy or other parameters are varied? We find that there is a class of systems for which the transition state becomes singular and then regains normal hyperbolicity with a change in diffeomorphism class. These are Morse bifurcations. Various examples are considered. Firstly, some simple examples in which transition states connect or disconnect, and the dividing surface may become a torus or other. Then, we show how sequences of Morse bifurcations producing various interesting forms of transition state and dividing surface are present in reacting systems, by considering a hypothetical class of bimolecular reactions in gas phase.

==> figures/figure11.pgf <==
\usetikzlibrary{patterns}
\begin{tikzpicture}[ scale=1.5]

\begin{scope}  % otherwise clipping applies to  whole picture
\clip (0, 0) circle (1);

\draw[thick] (0,1.6) circle (1);%,fill=gray
\draw[thick] (0,-1.6) circle (1);

\draw[fill=gray!50] (-1,0.2) -- (-0.5,0.2) --node[above]  {$h^{m}_\lambda$} (1,0.2) -- (1,-0.2)--(-1,-0.2)-- cycle;

\draw[thick,fill=gray!50] (1.6,0) circle (1);
\draw[thick,fill=gray!50] (-1.6,0) circle (1);
\end{scope}

\draw[black] (-1.7,0.4) node[label={60:$M_{\leq c-\varepsilon}$}] {};
\draw[black] (0.3,-1) node[label={right,above:$M_{\leq c+\varepsilon}$}]  {};

\draw[very thin,->] (-1.2,0) -- (1.2,0) node[below]  {$x$} ;
\draw[very thin,->] (0,-1.2) -- (0,1.2) node[left]  {$y$};

\draw (0,0) circle (1);
\draw[black] (0.5,0.9) node[label={30:$U$}]  {};

\fill (0,0) circle (0.05) node[label={-6:$\bar{z}$}] {};

\end{tikzpicture}
